On KL-Regularized Policy Optimization

Asynchronous reinforcement learning (RL) for large language model (LLM) agents trains one policy on trajectories generated by another: rollouts come from stale checkpoints, and the inference engine's probabilities differ from the trainer's even at identical parameters. Standard remedies either clip importance ratios, which biases the update, or, as in GRPO, sample a group of responses per prompt, which is costly when episodes are long. We propose KL-Regularized Policy Optimization (KLPO), a framework that anchors the KL regularizer at the sampler. The regularized improvement step then has a closed-form Gibbs solution, and KLPO fits its log-ratio optimality condition by least squares on the sampler's own trajectories, so the sampler probability enters through a log-ratio and no importance weights are needed. Profiling out the regression intercept replaces the intractable log-partition function with the signal's sampler mean plus a sampler-to-trainer KL divergence. For token-level policy mirror descent targets, we show that the resulting gradient can be computed from terminal returns without a critic, via sampler-centered scores or a single trajectory residual, even under stochastic tool outputs. We further prove that independent Monte Carlo estimates of the KL term keep these gradients unbiased, derive the exact KL gap of cheaper top-$K$ and binary approximations, and show that SPPO, GPO, REBEL, and BPO arise as special cases of KLPO. The result is a critic-free update that uses one rollout per prompt and requires neither a learned normalizer nor a group of responses.

==> figures/asynchronous.tex <==
\begingroup
\input{figures/style}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\sffamily\small]
 % Fixed text widths keep labels inside their lanes. Arrow corridors stay
 % outside all node frames, including the replay queue.
 \path[use as bounding box] (0,0) rectangle (16,6.15);
 \fill[klpoBlue!4,rounded corners=5pt] (0,1.05) rectangle (3.9,6.15);
 \fill[klpoOrange!4,rounded corners=5pt] (9.05,1.05) rectangle (16,6.15);
 \node[klpo heading,text=klpoBlue,font=\sffamily\bfseries\small]
   at (.25,5.78) {Async workers};
 \node[klpo note,anchor=west,align=left,text width=3.3cm]
   at (.25,5.2) {Stale checkpoints\\different runtimes};
 \foreach \yy/\idx/\lag in {4.25/1/1,3.0/2/2,1.75/3/K_t} {
   \node[klpo box,text width=3.0cm,minimum height=.82cm]
     (worker\idx) at (1.95,\yy)
     {$\pisampler_{\theta_{t-\lag}}$\quad agent + tools};
 }
 \node[klpo box,text width=3.15cm,minimum height=1.55cm]
   (replay) at (6.6,3.0)
   {Completed\\trajectories\\[4pt]
    $x_i,\ y_i,\ T_i,\ R_i,\ v_i$\\[4pt]
    {\footnotesize Sampler log-probs\\+ KL records}};
 \draw[klpo flow] (worker1.east)--(4.3,4.25)--(4.3,3.3)
   --(replay.west |- {0,3.3});
 \draw[klpo flow] (worker2.east)--(replay.west);
 \draw[klpo flow] (worker3.east)--(4.3,1.75)--(4.3,2.7)
   --(replay.west |- {0,2.7});
 \node[klpo note,anchor=north,align=center,text width=3.5cm]
   at ([yshift=-2mm]replay.south) {Retain sampler version $v_i$};
 \node[klpo heading,text=klpoOrange,font=\sffamily\bfseries\small]
   at (9.35,5.78) {Learner};
 \node[klpo note,anchor=east] at (15.7,5.78) {Optimizer step $t$};
 \node[klpo fit,text width=5.75cm,minimum height=1.0cm]
   (current) at (12.4,4.75)
   {Current trainer $\pitrainer_{\theta_t}$\\[3pt]Recompute log-probabilities};
 \node[klpo fit,text width=5.75cm,minimum height=1.55cm]
   (fit) at (12.4,3.0)
   {KLPO token or sequence regression\\[5pt]
    KL correction:\\{\footnotesize MC-KL, TopK-KL, binary, or full}};
 \draw[klpo flow] (replay.east)--node[above,klpo note,font=\sffamily\scriptsize]
   {batch}(fit.west);
 \draw[klpo update] (current.south)--(fit.north);
 \node[klpo note,align=center,text width=5.8cm] at (12.4,1.5)
   {One rollout per prompt\\No critic or auxiliary normalizer};
 \draw[klpo update] (fit.east)--(15.78,3.0)--(15.78,4.75)--(current.east);
 \draw[klpo update,dashed] (15.78,3.0)--(15.78,.38)
   --(1.95,.38)--(1.95,1.05);
 \node[fill=white,inner sep=3pt,klpo note,text=klpoOrange]
   at (8.85,.38) {Publish new checkpoints; stored denominators stay unchanged};
\end{tikzpicture}%
}
\endgroup


==> figures/objectives.tex <==
\begingroup
\input{figures/style}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\sffamily\small]
 \path[use as bounding box] (0,0) rectangle (16,5.45);
 \foreach \xx/\panelcolor in {0/klpoOrange,5.43/klpoBlue,10.86/klpoBlue} {
  \fill[\panelcolor!4,rounded corners=5pt] (\xx,.5) rectangle (\xx+5.14,5.45);
 }

 \node[klpo heading,text=klpoOrange] at (.22,5.08) {Token-level KLPO};
 \node[klpo heading,text=klpoBlue] at (5.65,5.08) {SKLPO};
 \node[klpo heading,text=klpoBlue] at (11.08,5.08) {Soft-value token regression};

 \node[klpo note,align=center] at (2.57,4.38) {Sampler advantage $A^{\mathrm{sampler}}_{t,k}$\\profiled PMD regression};
 \node[klpo note,align=center] at (8,4.38) {Terminal reward $R$\\prompt normalization};
 \node[klpo note,align=center] at (13.43,4.38) {Soft continuation value $F(x,y_{<u})$\\at each prefix};

 \node[klpo fit,minimum width=4.42cm,minimum height=.86cm] (tok) at (2.57,3.13)
   {Profiled token loss\\$\frac{\beta}{2}\,\EE_{\pisamp}\sum_u\delta_u^2$};
 \node[klpo box,minimum width=4.42cm,minimum height=.86cm] (seq) at (8,3.13)
   {One response residual\\$\frac{1}{2\beta}\,\EE_{\pisamp}[d_\theta^2]$};
 \node[klpo box,minimum width=4.42cm,minimum height=.86cm] (soft) at (13.43,3.13)
   {Soft-value increments\\$\frac{\beta}{2}\,\EE_{\pisamp}\sum_u\epsilon_u^2$};

 \foreach \xx/\name/\panelcolor in {2.57/tok/klpoOrange,8/seq/klpoBlue,13.43/soft/klpoBlue} {
  \draw[->,draw=\panelcolor,line width=.85pt] (\xx,3.96)--(\name.north);
  \draw[->,draw=\panelcolor,line width=.85pt] (\name.south)--(\xx,2.14);
 }

 \node[text=klpoOrange,align=center] at (2.57,1.78) {Local PMD target\\[3pt]$\pi^+_{\rm tok}$};
 \node[text=klpoBlue,align=center] at (8,1.78) {Optimal soft-Q policy\\[3pt]$\pi^\star$};
 \node[text=klpoBlue,align=center] at (13.43,1.78) {Optimal soft-Q policy\\[3pt]$\pi^\star$};

 \node[klpo note,align=center] at (2.57,.87) {Token or sequence\\regression$^\dagger$};
 \node[klpo note,align=center] at (8,.87) {Response-level Gibbs view};
 \node[klpo note,align=center] at (13.43,.87) {Same Gibbs target\\different regression loss};

 \node[anchor=west,klpo note] at (.08,.13)
  {$^\dagger$Both routes: complete matched-sampler rollouts with exact centering or full local KLs.};
\end{tikzpicture}%
}
\endgroup


==> figures/overview.tex <==
\begingroup
\input{figures/style}

\tikzset{
  klpo fig flow/.style={
    -{Latex[length=2.0mm,width=1.35mm]},
    draw=klpoBlue,
    line width=.85pt
  }
}
% Size each row from its tallest card; fixed heights let content escape the
% frame when a heading wraps or an equation gains a line.
\newcommand{\klpostepheading}[1]{%
  {\raggedright\sffamily\bfseries\fontsize{8.5}{10}\selectfont #1\par}%
}
\tcbset{
  klpo theory step/.style={
    enhanced,colback=klpoOrange!3,colframe=klpoOrange!30,
    boxrule=.4pt,arc=1.6mm,left=.9mm,right=.9mm,
    top=.9mm,bottom=.9mm,boxsep=0pt,before skip=0pt,after skip=0pt,
    valign=top
  },
  klpo practice step/.style={
    enhanced,colback=klpoBlue!3,colframe=klpoBlue!25,
    boxrule=.4pt,arc=1.6mm,left=.9mm,right=.9mm,
    top=.9mm,bottom=.9mm,boxsep=0pt,before skip=0pt,after skip=0pt,
    valign=top
  }
}

% Figure 1: one mathematical action per step, arranged as a snake so the
% derivation can be read continuously without crossing arrows.
\begin{tcolorbox}[
  enhanced,colback=klpoInk!4,colframe=klpoInk!4,boxrule=0pt,
  arc=1.6mm,left=1.2mm,right=1.2mm,top=.45mm,bottom=.45mm,boxsep=0pt,
  before skip=0pt,after skip=0pt]
\centering\sffamily\scriptsize\color{klpoInk}
\(\displaystyle
\pi_{\mathrm{sampler}}:=\pisamp,\qquad
\ell_{\theta,u}:=\log\frac{\pitrainer_\theta(y_u\mid x,y_{<u})}{\pi_{\mathrm{sampler}}(y_u\mid x,y_{<u})},\qquad
A_u:=A^{\mathrm{sampler}}_{t,k}(x,y_{<u},y_u)
\)
\\[-.2mm]
\(\displaystyle
k_{\theta,u}:=\KL\big(\pi_{\mathrm{sampler}}(\cdot\mid x,y_{<u})\|\pi_\theta(\cdot\mid x,y_{<u})\big).
\)
\quad {\tiny At \(s_u=(x,y_{<u})\): \(q=\pi_{\mathrm{sampler}},\ p=\pi_\theta\).}
\end{tcolorbox}

\vspace{.7mm}

% --------------------------------------------------------------------------
% Row 1: objective -> optimum -> normalizer
% --------------------------------------------------------------------------
\noindent
\begin{minipage}[c]{.30\linewidth}
\begin{tcolorbox}[klpo theory step,equal height group=klpo-overview-row-one]
\klpostepheading{\color{klpoOrange}Step 1. Local RPG--URKL Objective}
{\sffamily\tiny\color{klpoGray}regularized local policy improvement}\par
\vspace{.55mm}
\centering\scriptsize\color{klpoInk}
\(\displaystyle
\begin{aligned}
J_u(\pi)
&:=\EE_{y_u\sim\pi(\cdot\mid x,y_{<u})} A_u\\[-1pt]
&\quad-\beta\,\UKL\!\left(
\pi\|\pi_{\mathrm{sampler}}\right).
\end{aligned}
\)
\end{tcolorbox}
\end{minipage}%
\hfill
\begin{minipage}[c]{.035\linewidth}
\centering
\begin{tikzpicture}[baseline=-.5ex]
\draw[klpo fig flow] (0,0)--(.42,0);
\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[c]{.30\linewidth}
\begin{tcolorbox}[klpo theory step,equal height group=klpo-overview-row-one]
\klpostepheading{\color{klpoOrange}Step 2. Gibbs / PMD Optimum}
{\sffamily\tiny\color{klpoGray}closed-form optimal policy}\par
\vspace{.55mm}
\centering\scriptsize\color{klpoInk}
\(\displaystyle
\begin{gathered}
\pi^+_{\mathrm{tok}}(y_u\mid x,y_{<u})\\[1pt]
=\pi_{\mathrm{sampler}}(y_u\mid x,y_{<u})\\[1pt]
\cdot\exp\!\left(
\frac{A_u-c^*_{\mathrm{tok},u}}{\beta}
\right).
\end{gathered}
\)
\end{tcolorbox}
\end{minipage}%
\hfill
\begin{minipage}[c]{.035\linewidth}
\centering
\begin{tikzpicture}[baseline=-.5ex]
\draw[klpo fig flow] (0,0)--(.42,0);
\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[c]{.30\linewidth}
\begin{tcolorbox}[klpo theory step,equal height group=klpo-overview-row-one]
\klpostepheading{\color{klpoOrange}Step 3. Exact Normalizer \(c^*\)}
{\sffamily\tiny\color{klpoGray}log-partition at the target}\par
\vspace{.45mm}
\centering\scriptsize\color{klpoInk}
\(\displaystyle
\begin{gathered}
c^*_{\mathrm{tok},u}
=\beta\log\EE_{y_u\sim\pi_{\mathrm{sampler}}}
  e^{A_u/\beta}\\[1pt]
=\beta\KL\!\left(
\pi_{\mathrm{sampler}}\|\pi^+_{\mathrm{tok}}
\right).
\end{gathered}
\)
\end{tcolorbox}
\end{minipage}\par

\vspace{.2mm}
\noindent\hfill
\begin{minipage}[c]{.30\linewidth}
\centering
{\sffamily\tiny\color{klpoGray}take logs}\\[-1.1mm]
\begin{tikzpicture}
\draw[klpo fig flow] (0,.12)--(0,-.24);
\end{tikzpicture}
\end{minipage}
\vspace{.2mm}

% --------------------------------------------------------------------------
% Row 2: optimality condition -> fixed regression -> profiled token objective
% Displayed right-to-left to continue the snake from Step 3.
% --------------------------------------------------------------------------
\noindent
\begin{minipage}[c]{.30\linewidth}
\begin{tcolorbox}[klpo theory step,equal height group=klpo-overview-row-two]
\klpostepheading{\color{klpoOrange}Step 6. Profiled Token Objective}
{\sffamily\tiny\color{klpoGray}replace the fixed intercept by its profiled value}\par
\vspace{.35mm}
\centering\scriptsize\color{klpoInk}
\(\displaystyle
\begin{gathered}
c_{\theta,u}:=\beta k_{\theta,u},\\[1pt]
\begin{aligned}
\delta_u
&:=\frac{A_u-c_{\theta,u}}{\beta}-\ell_{\theta,u},\\[-1pt]
\mathcal L_{\mathrm{tok}}
&:=\frac{\beta}{2}\EE_{\pi_{\mathrm{sampler}}}\sum_u\delta_u^2.
\end{aligned}
\end{gathered}
\)
\end{tcolorbox}
\end{minipage}%
\hfill
\begin{minipage}[c]{.035\linewidth}
\centering
\begin{tikzpicture}[baseline=-.5ex]
\draw[klpo fig flow] (.42,0)--(0,0);
\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[c]{.30\linewidth}
\begin{tcolorbox}[klpo theory step,equal height group=klpo-overview-row-two]
\klpostepheading{\color{klpoOrange}Step 5. Fixed-Normalizer Regression}
{\sffamily\tiny\color{klpoGray}fit the exact optimality condition}\par
\vspace{.5mm}
\centering\scriptsize\color{klpoInk}
\(\displaystyle
d^{\mathrm{fix}}_{\theta,u}
:=\beta\ell_{\theta,u}-A_u+c^*_{\mathrm{tok},u}
\)
\\[-.2mm]
\(\displaystyle
\mathcal L_{\mathrm{tok}}^{\mathrm{fix}}
:=\frac{1}{2\beta}\EE_{\pi_{\mathrm{sampler}}}
\sum_u\big(d^{\mathrm{fix}}_{\theta,u}\big)^2.
\)
\end{tcolorbox}
\end{minipage}%
\hfill
\begin{minipage}[c]{.035\linewidth}
\centering
\begin{tikzpicture}[baseline=-.5ex]
\draw[klpo fig flow] (.42,0)--(0,0);
\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[c]{.30\linewidth}
\begin{tcolorbox}[klpo theory step,equal height group=klpo-overview-row-two]
\klpostepheading{\color{klpoOrange}Step 4. Optimality Condition}
{\sffamily\tiny\color{klpoGray}the policy solution becomes a log-ratio target}\par
\vspace{.75mm}
\centering\scriptsize\color{klpoInk}
\(\displaystyle
\beta\log
\frac{\pi^+_{\mathrm{tok}}(y_u\mid x,y_{<u})}
     {\pi_{\mathrm{sampler}}(y_u\mid x,y_{<u})}
=A_u-c^*_{\mathrm{tok},u}.
\)
\end{tcolorbox}
\end{minipage}\par

\vspace{.2mm}
\noindent
\begin{minipage}[c]{.30\linewidth}
\centering
{\sffamily\tiny\color{klpoGray}terminal returns + score centering}\\[-1.1mm]
\begin{tikzpicture}
\draw[klpo fig flow] (0,.12)--(0,-.24);
\end{tikzpicture}
\end{minipage}
\hfill\mbox{}
\vspace{.2mm}

% --------------------------------------------------------------------------
% Row 3: population bridge -> exact autodiff -> independent Monte Carlo
% --------------------------------------------------------------------------
\noindent
\begin{minipage}[c]{.30\linewidth}
\begin{tcolorbox}[klpo practice step,equal height group=klpo-overview-row-three]
\klpostepheading{\color{klpoBlue}Step 7. KLPO Token Regression}
{\sffamily\tiny\color{klpoGray}BPO-based critic-free PMD}\par
\vspace{.3mm}
\centering\scriptsize\color{klpoInk}
\(\displaystyle
\begin{gathered}
\begin{aligned}
h_{\theta,u}&:=R-\beta\ell_{\theta,u},\\[1pt]
\bar h_{\theta,u}&:=\EE_{\pi_{\mathrm{sampler}}}[h_{\theta,u}\mid x,y_{<u}],\\[1pt]
\mathcal L_{\mathrm{TR}}&:=\frac{1}{2\beta}\EE_{\pi_{\mathrm{sampler}}}\\[-1pt]
&\quad\ \textstyle\sum_u(h_{\theta,u}-\bar h_{\theta,u})^2,
\end{aligned}\\[2pt]
\nabla\mathcal L_{\mathrm{TR}}
=\nabla\mathcal L_{\mathrm{tok}}.
\end{gathered}
\)
\end{tcolorbox}
\end{minipage}%
\hfill
\begin{minipage}[c]{.035\linewidth}
\centering
\begin{tikzpicture}[baseline=-.5ex]
\draw[klpo fig flow] (0,0)--(.42,0);
\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[c]{.30\linewidth}
\begin{tcolorbox}[klpo practice step,equal height group=klpo-overview-row-three]
\klpostepheading{\color{klpoBlue}Step 8. Exact Backprop Surrogate}
{\sffamily\tiny\color{klpoGray}sampler-centered scores}\par
\vspace{.3mm}
\centering\scriptsize\color{klpoInk}
\(\displaystyle
\begin{gathered}
q_v:=\pi_{\mathrm{sampler}}(v\mid x,y_{<u}),\\[1pt]
p_v:=\pi_\theta(v\mid x,y_{<u}),\\[2pt]
z_{\theta,u}:=\log p_{y_u}-\sum_vq_v\log p_v,\\[2pt]
L^{\mathrm{bp,TR}}_{\theta,u}:=-\sg(h_{\theta,u})\,z_{\theta,u},\\[2pt]
\nabla^{\mathrm{AD}}\EE_{\pi_{\mathrm{sampler}}}\textstyle\sum_uL^{\mathrm{bp,TR}}_{\theta,u}
=\nabla\mathcal L_{\mathrm{tok}}.
\end{gathered}
\)
\end{tcolorbox}
\end{minipage}%
\hfill
\begin{minipage}[c]{.035\linewidth}
\centering
\begin{tikzpicture}[baseline=-.5ex]
\draw[klpo fig flow] (0,0)--(.42,0);
\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[c]{.30\linewidth}
\begin{tcolorbox}[klpo practice step,equal height group=klpo-overview-row-three]
\klpostepheading{\color{klpoBlue}Step 9. Monte Carlo KL}
{\sffamily\tiny\color{klpoGray}independent draws; unbiased score mean}\par
\vspace{.2mm}
\centering\scriptsize\color{klpoInk}
\(\displaystyle
\begin{gathered}
v_{u,j}\overset{\mathrm{iid}}{\sim}q,\qquad M\geq1,\\[2pt]
\widehat z^M_{\theta,u}:=\log p_{y_u}
-\frac1M\sum_j\log p_{v_{u,j}},\\[2pt]
L^{\mathrm{bp,TR\text{-}MC}}_{\theta,u}
:=-\sg(h_{\theta,u})\,\widehat z^M_{\theta,u}.
\end{gathered}
\)
\end{tcolorbox}
\end{minipage}\par

\vspace{.7mm}

\begin{tcolorbox}[
  enhanced,colback=klpoInk!4,colframe=klpoInk!4,boxrule=0pt,
  arc=1.6mm,left=1.2mm,right=1.2mm,top=.45mm,bottom=.45mm,boxsep=0pt,
  before skip=0pt,after skip=0pt]
\centering\sffamily\scriptsize\color{klpoInk}
{\bfseries Exact routes:}\quad
\(\displaystyle
\nabla\mathcal L_{\mathrm{SR}}
=\nabla\mathcal L_{\mathrm{tok}}
=\nabla\mathcal L_{\mathrm{TR}}.
\)
\\[.8mm]
{\sffamily\tiny\color{klpoGray}Both routes: complete matched-sampler rollouts with exact centering or full KL; deterministic transitions are not required.}
\\[.8mm]
\(\displaystyle
v_{u,j}\overset{\mathrm{iid}}{\sim}q(\cdot\mid s_u),\quad M\geq1,\quad
\EE_{\mathrm{MC}}\nabla_\theta^{\mathrm{AD}}\sum_uL^{\mathrm{bp,TR\text{-}MC}}_{\theta,u}
=\nabla_\theta^{\mathrm{AD}}\sum_uL^{\mathrm{bp,TR}}_{\theta,u}.
\)
\\[.8mm]
{\sffamily\tiny\color{klpoGray}Sequence regression (Steps \(7^\dagger\)--\(9^\dagger\)): Figure~\ref{fig:score-alternative}. TopK-KL and binary KL: Section~\ref{sec:kl-estimators}.}
\end{tcolorbox}
\endgroup


==> figures/score-alternative.tex <==
\begingroup
\input{figures/style}

\tikzset{
  klpo fig flow/.style={
    -{Latex[length=2.0mm,width=1.35mm]},
    draw=klpoBlue,
    line width=.85pt
  }
}
% Size each row from its tallest card; fixed heights let content escape the
% frame when a heading wraps or an equation gains a line.
\newcommand{\klpostepheading}[1]{%
  {\raggedright\sffamily\bfseries\fontsize{8.5}{10}\selectfont #1\par}%
}
\tcbset{
  klpo theory step/.style={
    enhanced,colback=klpoOrange!3,colframe=klpoOrange!30,
    boxrule=.4pt,arc=1.6mm,left=.9mm,right=.9mm,
    top=1.2mm,bottom=1.2mm,boxsep=0pt,before skip=0pt,after skip=0pt,
    valign=top
  },
  klpo practice step/.style={
    enhanced,colback=klpoBlue!3,colframe=klpoBlue!25,
    boxrule=.4pt,arc=1.6mm,left=.9mm,right=.9mm,
    top=1.2mm,bottom=1.2mm,boxsep=0pt,before skip=0pt,after skip=0pt,
    valign=top
  }
}


\begin{tcolorbox}[klpo practice step,colback=klpoOrange!4,colframe=klpoOrange!30]
\centering\sffamily\small\color{klpoInk}
\textbf{Sequence-regression alternative to Steps 7--9}\\[1mm]
{\scriptsize Start from Step 6; complete rollouts from the matched sampler.}\\[1mm]
{\scriptsize \(v_{u,j}\overset{\mathrm{iid}}{\sim}q(\cdot\mid s_u),\quad r_{u,j}:=\log\frac{q(v_{u,j}\mid s_u)}{p(v_{u,j}\mid s_u)},\quad M\geq2.\)}
\end{tcolorbox}
\vspace{1.5mm}
% --------------------------------------------------------------------------
% Row 3: population bridge -> exact autodiff -> independent Monte Carlo
% --------------------------------------------------------------------------
\noindent
\begin{minipage}[c]{.30\linewidth}
\begin{tcolorbox}[klpo practice step,equal height group=klpo-alternative-row]
\klpostepheading{\color{klpoBlue}Step \(7^\dagger\). KLPO Sequence Regression}
{\sffamily\tiny\color{klpoGray}terminal return; no value baseline}\par
\vspace{.3mm}
\centering\scriptsize\color{klpoInk}
\(\displaystyle
\begin{gathered}
D_\theta:=R-\beta\sum_u[\ell_{\theta,u}+k_{\theta,u}],\\[2pt]
\mathcal L_{\mathrm{SR}}:=\frac1{2\beta}\EE_{\pi_{\mathrm{sampler}}}D_\theta^2,\\[2pt]
\mathcal L_{\mathrm{SR}}
=\mathcal L_{\mathrm{tok}}+\text{constant in }\theta,\\[2pt]
\nabla\mathcal L_{\mathrm{SR}}=\nabla\mathcal L_{\mathrm{tok}}.
\end{gathered}
\)
\end{tcolorbox}
\end{minipage}%
\hfill
\begin{minipage}[c]{.035\linewidth}
\centering
\begin{tikzpicture}[baseline=-.5ex]
\draw[klpo fig flow] (0,0)--(.42,0);
\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[c]{.30\linewidth}
\begin{tcolorbox}[klpo practice step,equal height group=klpo-alternative-row]
\klpostepheading{\color{klpoBlue}Step \(8^\dagger\). Sequence-Regression Backprop}
{\sffamily\tiny\color{klpoGray}differentiate the full local KL}\par
\vspace{.3mm}
\centering\scriptsize\color{klpoInk}
\(\displaystyle
\begin{gathered}
p_u:=\pi_\theta(y_u\mid x,y_{<u}),\\[1pt]
q_u:=\pi_{\mathrm{sampler}}(y_u\mid x,y_{<u}),\\[2pt]
L^{\mathrm{bp,SR}}_\theta:=-\sg(D_\theta)\\[-1pt]
{}\cdot\sum_u[\log p_u+k_{\theta,u}],\\[2pt]
\nabla_\theta^{\mathrm{AD}}\EE_{\pi_{\mathrm{sampler}}}L^{\mathrm{bp,SR}}_\theta
=\nabla_\theta\mathcal L_{\mathrm{tok}}.
\end{gathered}
\)
\end{tcolorbox}
\end{minipage}%
\hfill
\begin{minipage}[c]{.035\linewidth}
\centering
\begin{tikzpicture}[baseline=-.5ex]
\draw[klpo fig flow] (0,0)--(.42,0);
\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[c]{.30\linewidth}
\begin{tcolorbox}[klpo practice step,equal height group=klpo-alternative-row]
\klpostepheading{\color{klpoBlue}Step \(9^\dagger\). Sequence Regression\\+ MC-KL}
{\sffamily\tiny\color{klpoGray}independent draws; leave-one-out feedback}\par
\vspace{.2mm}
\centering\scriptsize\color{klpoInk}
\(\displaystyle
\begin{gathered}
D_j:=R-\beta\sum_u[\ell_{\theta,u}+r_{u,j}],\\[2pt]
\overline D_{-j}:=\frac{1}{M-1}\sum_{l\ne j}D_l,\\[2pt]
L^{\mathrm{bp,SR\text{-}MC}}_\theta
:=-\frac1M\sum_j\sg(\overline D_{-j})\\[-1pt]
{}\cdot\sum_u[\log p_u-\log p(v_{u,j})].
\end{gathered}
\)
\end{tcolorbox}
\end{minipage}\par


\vspace{1.5mm}
\begin{tcolorbox}[klpo practice step,colback=klpoInk!4,colframe=klpoInk!12]
\centering\scriptsize\color{klpoInk}
\(\displaystyle
\nabla\mathcal L_{\mathrm{SR}}
=\nabla\mathcal L_{\mathrm{tok}}
=\nabla\mathcal L_{\mathrm{TR}}
=\nabla_\theta^{\mathrm{AD}}\EE_{\pi_{\mathrm{sampler}}}L^{\mathrm{bp,SR}}_\theta.
\)\\[1mm]
{\sffamily Exact routes: same population gradient; different sample estimators.}\\[1mm]
{\sffamily\color{klpoGray}MC-KL preserves the expected gradient; TopK-KL and binary KL approximate it.}\\[.6mm]
{\sffamily\color{klpoGray}Neither identity requires deterministic transitions.}
\end{tcolorbox}

\endgroup

